Fermions tunnelling with quantum gravity correction

Quantum gravity correction is truly important to study tunnelling process of black hole. Base on the generalized uncertainty principle, we investigate the influence of quantum gravity and the result tell us that the quantum gravity correction accelerates the evaporation of black hole. Using corrected Dirac equation in curved spacetime and Hamilton-Jacobi method, we address the tunnelling of fermions in a 4-dimensional Schwarzschild spacetime. After solving the equation of motion of the spin 1/2 field, we obtain the corrected Hawking temperature. It turns out that the correction depends not only on the mass of black hole but aslo on the mass of emitted fermions. In our calculation, the quantum gravity correction accelerates the increasing of Hawking temperature during the radiation explicitly. This correction leads to the increasing of the evaporation of black hole.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

